Star Clusters in M 31. IV. A Comparative Analysis of Absorption Line Indices in Old M 31 and Milky Way Clusters

We present absorption line indices measured in the integrated spectra of globular clusters both from the Galaxy and from M 31. Our samples include 41 Galactic globular clusters, and more than 300 clusters in M 31. The conversion of instrumental equivalent widths into the Lick system is described, and zero-point uncertainties are provided. Comparison of line indices of old M 31 clusters and Galactic globular clusters suggests an absence of important differences in chemical composition between the two cluster systems. In particular, CN indices in the spectra of M 31 and Galactic clusters are essentially consistent with each other, in disagreement with several previous works. We reanalyze some of the previous data, and conclude that reported CN differences between M 31 and Galactic clusters were mostly due to data calibration uncertainties. Our data support the conclusion that the chemical compositions of Milky Way and M 31 globular clusters are not substantially different, and that there is no need to resort to enhanced nitrogen abundances to account for the optical spectra of M 31 globular clusters.

==> (inline-0) <==
\begin{deluxetable}{crrrrrrrrrrrrrrr} 
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Zero-point conversions between the equivalent width
system of the Tololo spectra of MW globular clusters and the Lick indices from
	\cite{s07}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$H\delta_A$} & \colhead{$H\delta_F$} &
           \colhead{CN$_1$} & \colhead{CN$_2$} & \colhead{Ca4227} & 
           \colhead{G4300} & \colhead{$H\gamma_A$} & \colhead{$H\gamma_F$} &
           \colhead{Fe4383} & \colhead{C$_2$4668} & \colhead{$H\beta$} & 
           \colhead{Mg$_2$} & \colhead{Mg $b$} & 
           \colhead{Fe5270} & \colhead{Fe5335} }
\startdata
Zero point$^1$ (${\rm\AA}$) &  +0.08 & --0.03 & --0.0088 & --0.0065 & --0.03 & --0.28 & +0.45 &
              +0.10 & --0.09 & +0.28 & --0.04   & --0.019 & --0.14 &
             --0.07  &  --0.09 \\
r.m.s.  (${\rm\AA}$)  &  0.25 &  0.12 &  0.011  &  0.0081 &  0.04  &  0.20 &  0.46 &
              0.22 &  0.27 & 0.13 &  0.08   &  0.015 &  0.15 &  0.14 &
              0.08  \\
\enddata
\tablenotetext{1}{Zero point = $I_{Tololo} - I_{Schiavon07}$} 
\label{zeromw}
\end{deluxetable}
\clearpage

\begin{deluxetable}{crrrrrrrrrrrrrrrr} 
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Zero-point conversions between the equivalent width
system of the Hectospec spectra of M~31 clusters and the Lick indices from
	\cite{s07}}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$H\delta_A$} & \colhead{$H\delta_F$} &
           \colhead{CN$_1$} & \colhead{CN$_2$} & \colhead{Ca4227} & 
           \colhead{G4300} & \colhead{$H\gamma_A$} & \colhead{$H\gamma_F$} &
           \colhead{Fe4383} & \colhead{C$_2$4668} & \colhead{$H\beta$} & 
           \colhead{Fe5015} & \colhead{Mg$_2$} & \colhead{Mg $b$} & 
           \colhead{Fe5270} & \colhead{Fe5335} }
\startdata
Zero point$^1$ (${\rm\AA}$) & --0.25 & --0.06 & +0.0054 & +0.0054 & +0.01 & --0.01 & +0.01 &
             --0.01 & +0.12 & --0.04 & +0.04 & --0.03  & --0.0086 & --0.07 &
             +0.04  &  --0.04 \\
r.m.s.  (${\rm\AA}$)  &  0.26 &  0.10 &  0.008  &  0.011 &  0.10  &  0.13 &  0.18 &
              0.09 &  0.24 & 0.41 &  0.14 & 0.17  &  0.005 &  0.15 &  0.13 &
              0.11  \\
\enddata
\tablenotetext{1}{Zero point = $I_{Hectospec} - I_{Schiavon07}$} 
\label{zerom31}
\end{deluxetable}
%\clearpage

\begin{deluxetable}{ccccc}
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{M~31 clusters used in the calculation of mean spectra for
	comparison with MW globular clusters}
\tablehead{\colhead{NGC~2298} & \colhead{NGC~1851} & 
	\colhead{47~Tuc}  & \colhead{NGC~6441} &
	\colhead{NGC~6528}}
\startdata
B003-G045  & B011-G063 & B001-G039 & B001-G039   & B055-G116    \\
B010-G062  & B027-G087 & B005-G052 & B004-G050   & B056-G117   \\
B022-G074  & B058-G119 & B016-G066 & B005-G052   & B143-G198   \\
B085-G147  & B076-G138 & B024-G082 & B008-G060   & B144-G000   \\
B165-G218  & B083-G146 & B034-G096 & B013-G065   & B147-G199   \\
B176-G227  & B148-G200 & B036-G000 & B016-G066   & B163-G217   \\
B188-G239  & B159-G000 & B037-G000 & B019-G072   & B193-G244   \\
B237-G299  & B161-G215 & B039-G101 & B034-G096   &   \\
B317-G041  & B178-G229 & B045-G108 & B035-G000   &   \\
B366-G291  & B201-G250 & B048-G110 & B044-G107   &   \\
B396-G335  & B206-G257 & B051-G114 & B091D-D058  &   \\
B399-G342  & B221-G276 & B077-G139 & B103D-G245  &   \\
           & B291-G009 & B098-G000 & B123-G182   &   \\
           & B312-G035 & B106-G168 & B124-G000   &   \\
           & B338-G076 & B116-G178 & B127-G185   &   \\
           & B372-G304 & B152-G207 & B128-G187   &   \\
           & B397-G336 & B158-G213 & B151-G205   &   \\
           &           & B170-G221 & B152-G207   &   \\
           &           & B185-G235 & B170-G221   &   \\
           &           & B203-G252 & B204-G254   &   \\
           &           & B213-G264 & B225-G280   &   \\
           &           & B228-G281 & B228-G281   &   \\
           &           & B234-G290 & B234-G290   &   \\
           &           & B238-G301 & B238-G301   &   \\
           &           & B246-G000 & B348-G153   &   \\
           &           & B283-G296 & B384-G319   &   \\
           &           & B301-G022 &   &   \\
           &           & B348-G153 &   &   \\
           &           & B383-G318 &   &   \\
           &           & B384-G319 &   &   \\
           &           & B461-G131 &   &   \\
\enddata
\label{lookalikes}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr}  
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{Lick indices and uncertainties for standard stars observed with MMT/Hectospec}
\tablehead{\colhead{ID} &
\colhead{$H\delta_A$} & \colhead{$H\delta_F$}  & \colhead{$CN_1$} & \colhead{$CN_2$} &
\colhead{Ca4227} & \colhead{G4300}  & \colhead{$H\gamma_A$} & \colhead{$H\gamma_F$} &
\colhead{Fe4383} & \colhead{Ca4455}  & \colhead{Fe4531} & \colhead{$C_24668$} &
\colhead{$H\beta$}}
\startdata
HD~41597  &  -4.49  &   -1.13  &   0.136  &   0.165  &    0.58  &    6.96  &
-8.39  &   -2.93  &    4.50  &    1.29  &    3.37  &    4.23  &    1.38  \\ 
  &      0.06  &    0.04  &   0.001  &   0.002  &    0.03  &    0.04  &
  0.05  &    0.03  &    0.06  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD~41597  &  -4.57  &   -1.19  &   0.136  &   0.167  &    0.58  &    6.92  &
-8.31  &   -2.87  &    4.44  &    1.27  &    3.38  &    4.34  &    1.36  \\ 
  &      0.05  &    0.04  &   0.001  &   0.002  &    0.03  &    0.04  &
  0.05  &    0.03  &    0.05  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD~41597  &  -4.54  &   -1.05  &   0.140  &   0.170  &    0.56  &    6.85  &
-8.33  &   -2.89  &    4.46  &    1.26  &    3.44  &    4.47  &    1.36  \\ 
  &      0.06  &    0.04  &   0.001  &   0.002  &    0.03  &    0.04  &
  0.05  &    0.03  &    0.06  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD~43380  &  -6.23  &   -1.49  &   0.264  &   0.305  &    1.03  &    6.54  &
-9.33  &   -3.20  &    6.12  &    1.72  &    3.65  &    8.45  &    1.50  \\ 
  &      0.10  &    0.07  &   0.003  &   0.003  &    0.05  &    0.07  &
  0.08  &    0.05  &    0.09  &    0.05  &    0.07  &    0.09  &    0.04
  \\ 
HD~43380  &  -6.13  &   -1.45  &   0.261  &   0.300  &    0.97  &    6.56  &
-9.49  &   -3.22  &    6.36  &    1.76  &    3.64  &    8.65  &    1.41  \\ 
  &      0.09  &    0.06  &   0.002  &   0.003  &    0.04  &    0.06  &
  0.07  &    0.04  &    0.08  &    0.04  &    0.06  &    0.08  &    0.03
  \\ 
HD~43380  &  -5.97  &   -1.34  &   0.258  &   0.296  &    0.98  &    6.63  &
-9.48  &   -3.20  &    6.33  &    1.77  &    3.77  &    8.48  &    1.35  \\ 
  &      0.08  &    0.05  &   0.002  &   0.002  &    0.04  &    0.05  &
  0.06  &    0.04  &    0.07  &    0.04  &    0.05  &    0.07  &    0.03
  \\ 
HD~50420  &   8.47  &    5.88  &  -0.172  &  -0.140  &    0.22  &   -0.73  &
7.52  &    6.22  &    0.04  &    0.24  &    1.62  &    0.09  &    6.49  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.04  &
  0.03  &    0.02  &    0.05  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD~50420  &   8.47  &    5.88  &  -0.171  &  -0.139  &    0.18  &   -0.73  &
7.54  &    6.24  &    0.13  &    0.22  &    1.64  &    0.14  &    6.53  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.05  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD~50420  &   8.47  &    5.84  &  -0.172  &  -0.140  &    0.21  &   -0.78  &
7.54  &    6.24  &    0.10  &    0.26  &    1.65  &    0.19  &    6.48  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.05  &    0.02  &    0.04  &    0.06  &    0.02
  \\ 
HD204642  & -6.30  &   -1.44  &   0.209  &   0.245  &    1.17  &    6.37  &
-9.68  &   -3.18  &    6.87  &    1.71  &    3.84  &    7.62  &    1.38  \\ 
  &      0.13  &    0.08  &   0.003  &   0.004  &    0.06  &    0.08  &
  0.10  &    0.06  &    0.11  &    0.06  &    0.08  &    0.12  &    0.05
  \\ 
HD204642  & -6.43  &   -1.44  &   0.211  &   0.246  &    1.23  &    6.43  &
-9.48  &   -3.08  &    6.88  &    1.69  &    3.77  &    7.59  &    1.37  \\ 
  &      0.13  &    0.08  &   0.003  &   0.004  &    0.06  &    0.08  &
  0.10  &    0.06  &    0.11  &    0.06  &    0.09  &    0.12  &    0.05
  \\ 
HD204642  & -6.18  &   -1.33  &   0.205  &   0.239  &    1.16  &    6.37  &
-9.69  &   -3.11  &    7.10  &    1.75  &    3.87  &    7.51  &    1.50  \\ 
  &      0.13  &    0.09  &   0.003  &   0.004  &    0.06  &    0.09  &
  0.11  &    0.07  &    0.12  &    0.06  &    0.09  &    0.12  &    0.05
  \\ 
HD210855  &  2.97  &    2.50  &  -0.081  &  -0.058  &    0.47  &    3.28  &
0.50  &    2.27  &    1.61  &    0.61  &    2.33  &    2.15  &    3.85  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.04  &    0.02  &    0.03  &    0.04  &    0.02
  \\ 
HD210855  &  2.98  &    2.54  &  -0.080  &  -0.058  &    0.46  &    3.23  &
0.51  &    2.33  &    1.71  &    0.60  &    2.31  &    2.08  &    3.84  \\ 
  &      0.04  &    0.03  &   0.001  &   0.001  &    0.02  &    0.04  &
  0.04  &    0.02  &    0.06  &    0.03  &    0.04  &    0.07  &    0.02
  \\ 
HD210855  &  2.91  &    2.50  &  -0.077  &  -0.055  &    0.49  &    3.27  &
0.52  &    2.30  &    1.70  &    0.63  &    2.27  &    2.09  &    3.82  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.05  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD218470  &  4.46  &    3.42  &  -0.099  &  -0.072  &    0.36  &    1.56  &
3.11  &    3.56  &    0.76  &    0.40  &    1.93  &    0.82  &    4.33  \\ 
  &      0.02  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.02  &    0.01  &    0.04  &    0.02  &    0.03  &    0.05  &    0.02
  \\ 
HD218470  &  4.40  &    3.41  &  -0.098  &  -0.073  &    0.37  &    1.66  &
2.98  &    3.52  &    0.78  &    0.42  &    2.04  &    0.81  &    4.32  \\ 
  &      0.07  &    0.05  &   0.002  &   0.003  &    0.04  &    0.07  &
  0.07  &    0.04  &    0.11  &    0.06  &    0.08  &    0.13  &    0.05
  \\ 
HD218470  &  4.46  &    3.40  &  -0.097  &  -0.069  &    0.37  &    1.60  &
3.03  &    3.52  &    0.73  &    0.41  &    1.89  &    0.78  &    4.33  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.05  &    0.03  &    0.04  &    0.06  &    0.02
  \\ 
HD218470  &  4.44  &    3.41  &  -0.096  &  -0.068  &    0.37  &    1.61  &
3.04  &    3.53  &    0.79  &    0.46  &    1.94  &    0.80  &    4.31  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.04  &
  0.03  &    0.02  &    0.05  &    0.03  &    0.04  &    0.07  &    0.02
  \\ 
\enddata
\label{std_m31a}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrr}  
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Lick indices and uncertainties for standard stars observed
	with MMT/Hectospec, continued}
\tablehead{\colhead{ID} &
\colhead{Fe5015} & \colhead{Mg$_1$}  & \colhead{Mg$_2$} & \colhead{Mg $b$} &
\colhead{Fe5270} & \colhead{Fe5335}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{$Na_D$}  & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
HD41597   &  5.11  &  0.0699  &  0.1441  &    2.19  &    2.78  &    2.28  &
1.51  &    1.02  &    0.68  &    1.58  &  0.0093  &  0.0181  \\
  &              0.05  &  0.0005  &  0.0006  &    0.02  &    0.02  &
  0.03  &    0.02  &    0.01  &    0.01  &    0.02  &  0.0004  &  0.0004
  \\ 
HD41597   &  5.10  &  0.0706  &  0.1430  &    2.18  &    2.80  &    2.22  &
1.52  &    1.03  &    0.68  &    1.58  &  0.0091  &  0.0174  \\ 
  &              0.04  &  0.0005  &  0.0005  &    0.02  &    0.02  &
  0.03  &    0.02  &    0.01  &    0.01  &    0.02  &  0.0004  &  0.0003
  \\ 
HD41597   &  5.10  &  0.0717  &  0.1442  &    2.19  &    2.76  &    2.26  &
1.51  &    0.99  &    0.67  &    1.56  &  0.0097  &  0.0185  \\ 
  &              0.05  &  0.0005  &  0.0006  &    0.02  &    0.02  &
  0.03  &    0.02  &    0.02  &    0.01  &    0.02  &  0.0004  &  0.0004
  \\ 
HD43380   &  6.08  &  0.1393  &  0.2583  &    3.83  &    3.57  &    3.08  &
2.13  &    1.31  &    1.10  &    2.61  &  0.0109  &  0.0309  \\ 
  &              0.07  &  0.0008  &  0.0009  &    0.04  &    0.04  &
  0.04  &    0.03  &    0.02  &    0.02  &    0.03  &  0.0007  &  0.0006
  \\ 
HD43380   &  6.15  &  0.1398  &  0.2607  &    3.86  &    3.60  &    3.11  &
2.12  &    1.33  &    1.05  &    2.56  &  0.0118  &  0.0310  \\ 
  &              0.06  &  0.0007  &  0.0008  &    0.03  &    0.03  &
  0.04  &    0.03  &    0.02  &    0.02  &    0.02  &  0.0006  &  0.0005
  \\ 
HD43380   &  6.19  &  0.1399  &  0.2584  &    3.81  &    3.58  &    3.18  &
2.15  &    1.34  &    1.08  &    2.56  &  0.0105  &  0.0308  \\ 
  &              0.06  &  0.0006  &  0.0008  &    0.03  &    0.03  &
  0.03  &    0.03  &    0.02  &    0.02  &    0.02  &  0.0005  &  0.0005
  \\ 
HD50420   &  2.55  &  0.0081  &  0.0358  &    0.48  &    1.20  &    0.80  &
0.29  &    0.19  &    0.16  &    1.06  &  0.0047  &  0.0042  \\ 
  &              0.05  &  0.0005  &  0.0006  &    0.03  &    0.03  &
  0.03  &    0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0005
  \\ 
HD50420   &  2.57  &  0.0073  &  0.0370  &    0.51  &    1.15  &    0.81  &
0.28  &    0.17  &    0.19  &    1.04  &  0.0061  &  0.0042  \\ 
  &              0.05  &  0.0005  &  0.0006  &    0.02  &    0.03  &
  0.03  &    0.03  &    0.02  &    0.02  &    0.02  &  0.0006  &  0.0005
  \\ 
HD50420   &  2.41  &  0.0088  &  0.0351  &    0.51  &    1.11  &    0.78  &
0.25  &    0.16  &    0.15  &    1.02  &  0.0057  &  0.0044  \\ 
  &              0.05  &  0.0005  &  0.0006  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.02  &    0.02  &    0.02  &  0.0005  &  0.0005
  \\ 
HD204642  &  5.95  &  0.1131  &  0.2420  &    3.83  &    3.70  &    3.10  &
2.23  &    1.32  &    0.96  &    2.86  &  0.0152  &  0.0227  \\ 
  &              0.10  &  0.0011  &  0.0013  &    0.05  &    0.05  &
  0.06  &    0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0008
  \\ 
HD204642  &  5.70  &  0.1107  &  0.2429  &    3.82  &    3.60  &    3.14  &
2.15  &    1.27  &    1.03  &    2.92  &  0.0152  &  0.0216  \\ 
  &              0.10  &  0.0011  &  0.0013  &    0.05  &    0.05  &
  0.06  &    0.05  &    0.03  &    0.03  &    0.04  &  0.0010  &  0.0008
  \\ 
HD204642  &  5.82  &  0.1119  &  0.2431  &    3.85  &    3.83  &    3.19  &
2.10  &    1.36  &    1.02  &    2.80  &  0.0142  &  0.0225  \\ 
  &              0.10  &  0.0011  &  0.0013  &    0.05  &    0.05  &
  0.06  &    0.05  &    0.03  &    0.03  &    0.04  &  0.0010  &  0.0008
  \\ 
HD210855  &  3.93  &  0.0180  &  0.0645  &    1.18  &    1.63  &    1.26  &
0.66  &    0.55  &    0.26  &    0.93  &  0.0079  &  0.0048  \\ 
  &              0.04  &  0.0004  &  0.0004  &    0.02  &    0.02  &
  0.02  &    0.02  &    0.01  &    0.01  &    0.02  &  0.0004  &  0.0003
  \\ 
HD210855  &  3.92  &  0.0175  &  0.0648  &    1.19  &    1.60  &    1.33  &
0.63  &    0.53  &    0.30  &    0.96  &  0.0082  &  0.0031  \\ 
  &              0.05  &  0.0006  &  0.0007  &    0.03  &    0.03  &
  0.04  &    0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0005
  \\ 
HD210855  &  3.85  &  0.0182  &  0.0656  &    1.18  &    1.68  &    1.32  &
0.70  &    0.54  &    0.30  &    0.93  &  0.0075  &  0.0044  \\ 
  &              0.05  &  0.0005  &  0.0006  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.02  &    0.02  &    0.02  &  0.0005  &  0.0005
  \\ 
HD218470  &  2.76  &  0.0144  &  0.0472  &    0.89  &    1.20  &    0.99  &
0.41  &    0.32  &    0.11  &    0.58  &  0.0040  &  0.0036  \\ 
  &              0.04  &  0.0004  &  0.0005  &    0.02  &    0.02  &
  0.03  &    0.02  &    0.01  &    0.01  &    0.02  &  0.0004  &  0.0004
  \\ 
HD218470  &  2.92  &  0.0158  &  0.0482  &    0.94  &    1.23  &    0.94  &
0.49  &    0.27  &    0.13  &    0.65  &  0.0042  &  0.0034  \\ 
  &              0.11  &  0.0011  &  0.0013  &    0.05  &    0.06  &
  0.07  &    0.05  &    0.04  &    0.04  &    0.05  &  0.0012  &  0.0010
  \\ 
HD218470  &  2.78  &  0.0140  &  0.0482  &    0.92  &    1.17  &    1.03  &
0.45  &    0.28  &    0.14  &    0.59  &  0.0055  &  0.0035  \\ 
  &              0.05  &  0.0005  &  0.0006  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.02  &    0.02  &    0.02  &  0.0005  &  0.0005
  \\ 
HD218470  &  2.72  &  0.0137  &  0.0481  &    0.86  &    1.18  &    0.96  &
0.45  &    0.32  &    0.11  &    0.64  &  0.0049  &  0.0036  \\ 
  &              0.06  &  0.0006  &  0.0007  &    0.03  &    0.03  &
  0.04  &    0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0006
  \\ 
\enddata
\label{std_m31b}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}  
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{Lick indices for standard stars observed at CTIO}
\tablehead{\colhead{ID} &
\colhead{$H\delta_A$} & \colhead{$H\delta_F$}  & \colhead{$CN_1$} & \colhead{$CN_2$} &
\colhead{Ca4227} & \colhead{G4300}  & \colhead{$H\gamma_A$} & \colhead{$H\gamma_F$} &
\colhead{Fe4383} & \colhead{Ca4455}  & \colhead{Fe4531} & \colhead{$C_24668$} &
\colhead{$H\beta$}}
\startdata
HD~76151 &  -0.77  &    0.82  &  -0.030  &  -0.016  &    0.77  &    4.85  &
-3.85  &   -0.33  &    3.52  &    0.84  &    6.54  &    3.89  &    2.67  \\ 
HD~76924 &  -4.59  &   -1.31  &   0.196  &   0.224  &    0.40  &    6.28  &
-7.64  &   -2.20  &    4.80  &    1.30  &    7.16  &    5.51  &    1.58  \\ 
HD~78558 &  -0.50  &    0.92  &  -0.035  &  -0.022  &    0.63  &    5.01  &
-3.88  &   -0.37  &    3.36  &    0.76  &    6.37  &    3.62  &    2.55  \\ 
HD102574 &   1.79  &    1.92  &  -0.068  &  -0.051  &    0.59  &    3.95  &
-1.24  &    1.27  &    2.35  &    0.78  &    6.52  &    3.30  &    3.34  \\ 
HD157881 &  -2.45  &   -0.02  &  -0.088  &  -0.053  &    4.24  &    3.74  &
-7.76  &   -2.71  &    5.80  &    1.67  &    9.66  &    0.47  &   -0.82  \\ 
HD~76151 &  -0.68  &    0.91  &  -0.033  &  -0.017  &    0.73  &    4.78  &
-3.89  &   -0.35  &    3.58  &    0.82  &    6.83  &    3.79  &    2.67  \\ 
HD157881 &  -2.51  &   -0.05  &  -0.088  &  -0.053  &    4.25  &    4.01  &
-8.01  &   -2.93  &    5.63  &    1.66  &   10.16  &    0.58  &   -0.91  \\ 
\enddata
\label{std_mwa}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrr}  
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Lick indices for standard stars observed at CTIO.
The Fe5015 index could not be measured in the CTIO sample, because
of the presence of a group of bad CCD columns crossing the spectra
within the index passband.}
\tablehead{\colhead{ID} &
\colhead{Mg$_1$}  & \colhead{Mg$_2$} & \colhead{Mg $b$} &
\colhead{Fe5270} & \colhead{Fe5335}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{$Na_D$}  & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
HD~76151 &  0.0191  &  0.1303  &    3.00  &    2.27  &    1.86  &
1.07  &    0.76  &    0.44  &    1.77  & -0.0429  & -0.0411  \\ 
HD~76924 &  0.0374  &  0.1246  &    2.09  &    2.90  &    2.34  &
1.62  &    1.11  &    0.75  &    1.96  & -0.0405  & -0.0122  \\ 
HD~78558 &  0.0209  &  0.1156  &    2.70  &    2.31  &    1.76  &
0.97  &    0.70  &    0.45  &    1.73  & -0.0465  & -0.0286  \\ 
HD102574 &  0.0074  &  0.0779  &    1.70  &    1.91  &    1.58  &
0.80  &    0.67  &    0.36  &    1.09  & -0.0461  & -0.0184  \\ 
HD157881 &  0.3540  &  0.4627  &    4.34  &    4.50  &    4.43  &
3.10  &    0.70  &    0.95  &   10.34  & -0.0164  &  0.0916  \\ 
HD~76151 &  0.0156  &  0.1271  &    3.05  &    2.25  &    1.86  &
1.00  &    0.73  &    0.42  &    1.63  & -0.0472  &  0.0082  \\ 
HD157881 &  0.3521  &  0.4670  &    4.41  &    4.56  &    4.46  &
3.10  &    0.74  &    0.98  &   10.35  & -0.0210  &  0.1036  \\ 
\enddata
\label{std_mwb}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{Lick indices and uncertainties for Galactic globular clusters
	from \cite{s05}}
\tablehead{\colhead{ID} &
\colhead{$H\delta_A$} & \colhead{$H\delta_F$}  & \colhead{$CN_1$} & \colhead{$CN_2$} &
\colhead{Ca4227} & \colhead{G4300}  & \colhead{$H\gamma_A$} & \colhead{$H\gamma_F$} &
\colhead{Fe4383} & \colhead{Ca4455}  & \colhead{$C_24668$} & \colhead{$H\beta$}}
\startdata
NGC104  &   -0.48  &    0.68  &   0.025  &   0.050  &    0.56  &    4.66  &
-4.27  &   -0.66  &    2.49  &    0.67  &    1.68  &    1.60  \\ 
  &      0.02  &    0.02  &   0.001  &   0.001  &    0.01  &    0.02  &
  0.02  &    0.01  &    0.03  &    0.02  &    0.03  &    0.01  \\ 
NGC1851 &    2.23  &    2.06  &  -0.056  &  -0.031  &    0.34  &    2.79  &
-0.60  &    1.23  &    1.28  &    0.43  &    0.57  &    2.27  \\ 
  &      0.04  &    0.02  &   0.001  &   0.001  &    0.02  &    0.04  &
  0.03  &    0.02  &    0.05  &    0.03  &    0.06  &    0.02  \\ 
NGC1904 &    3.17  &    2.61  &  -0.085  &  -0.062  &    0.21  &    1.89  &
0.87  &    1.88  &    0.70  &    0.23  &   -0.07  &    2.48  \\ 
  &      0.06  &    0.04  &   0.002  &   0.002  &    0.04  &    0.06  &
  0.06  &    0.04  &    0.09  &    0.05  &    0.11  &    0.04  \\ 
NGC2298 &    3.70  &    2.87  &  -0.102  &  -0.079  &    0.24  &    1.66  &
1.45  &    2.13  &    0.65  &    0.15  &    0.17  &    2.68  \\ 
  &      0.09  &    0.07  &   0.003  &   0.004  &    0.06  &    0.10  &
  0.09  &    0.06  &    0.14  &    0.07  &    0.16  &    0.06  \\ 
NGC2808 &    1.57  &    1.65  &  -0.047  &  -0.024  &    0.42  &    2.88  &
-1.28  &    0.83  &    1.56  &    0.42  &    0.57  &    2.03  \\ 
  &      0.14  &    0.10  &   0.004  &   0.005  &    0.08  &    0.14  &
  0.13  &    0.08  &    0.20  &    0.10  &    0.22  &    0.08  \\ 
NGC3201 &    2.77  &    2.27  &  -0.087  &  -0.063  &    0.36  &    2.30  &
-0.04  &    1.41  &    1.35  &    0.39  &   -0.44  &    2.49  \\ 
  &      0.13  &    0.09  &   0.004  &   0.005  &    0.08  &    0.40  &
  0.29  &    0.12  &    0.19  &    0.10  &    0.21  &    0.08  \\ 
NGC5286 &    3.27  &    2.57  &  -0.086  &  -0.064  &    0.23  &    2.08  &
0.65  &    1.75  &    0.76  &    0.23  &    0.03  &    2.44  \\ 
  &      0.07  &    0.05  &   0.002  &   0.003  &    0.04  &    0.07  &
  0.07  &    0.04  &    0.11  &    0.06  &    0.12  &    0.05  \\ 
NGC5904 &    2.97  &    2.51  &  -0.079  &  -0.055  &    0.34  &    2.26  &
0.28  &    1.60  &    0.99  &    0.33  &    0.29  &    2.43  \\ 
  &      0.05  &    0.03  &   0.001  &   0.002  &    0.03  &    0.04  &
  0.04  &    0.03  &    0.07  &    0.03  &    0.07  &    0.03  \\ 
NGC5927 &   -1.22  &    0.27  &   0.039  &   0.066  &    0.74  &    4.79  &
-5.18  &   -1.10  &    3.61  &    0.93  &    2.65  &    1.41  \\ 
  &      0.18  &    0.13  &   0.005  &   0.006  &    0.09  &    0.15  &
  0.16  &    0.10  &    0.21  &    0.11  &    0.22  &    0.08  \\ 
NGC5946 &    3.29  &    2.58  &  -0.088  &  -0.067  &    0.22  &    2.24  &
0.42  &    1.70  &    0.97  &    0.15  &   -0.37  &    2.44  \\ 
  &      0.10  &    0.07  &   0.003  &   0.004  &    0.06  &    0.39  &
  0.28  &    0.10  &    0.13  &    0.07  &    0.14  &    0.05  \\ 
NGC5986 &    3.25  &    2.66  &  -0.085  &  -0.062  &    0.27  &    1.81  &
0.80  &    1.88  &    0.90  &    0.19  &    0.01  &    2.50  \\ 
  &      0.04  &    0.03  &   0.001  &   0.001  &    0.02  &    0.04  &
  0.04  &    0.02  &    0.06  &    0.03  &    0.06  &    0.02  \\ 
NGC6121 &    2.85  &    2.34  &  -0.071  &  -0.049  &    0.32  &    2.50  &
0.00  &    1.40  &    1.27  &    0.33  &    0.32  &    2.28  \\ 
  &      0.06  &    0.04  &   0.002  &   0.002  &    0.04  &    0.06  &
  0.06  &    0.04  &    0.09  &    0.05  &    0.10  &    0.04  \\ 
NGC6171 &    1.35  &    1.41  &  -0.049  &  -0.022  &    0.43  &    3.80  &
-2.28  &    0.36  &    2.00  &    0.51  &    1.01  &    2.08  \\ 
  &      0.14  &    0.10  &   0.004  &   0.005  &    0.08  &    0.12  &
  0.13  &    0.08  &    0.17  &    0.09  &    0.18  &    0.07  \\ 
NGC6218 &    3.18  &    2.64  &  -0.090  &  -0.067  &    0.31  &    2.30  &
0.45  &    1.65  &    0.78  &    0.23  &   -0.11  &    2.45  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.04  &    0.02  &    0.05  &    0.02  \\ 
NGC6235 &    2.83  &    2.35  &  -0.060  &  -0.035  &    0.34  &    2.76  &
-0.77  &    1.17  &    1.58  &    0.37  &    0.90  &    2.26  \\ 
  &      0.02  &    0.01  &   0.001  &   0.001  &    0.01  &    0.02  &
  0.02  &    0.01  &    0.03  &    0.02  &    0.04  &    0.01  \\ 
NGC6254 &    2.78  &    2.26  &  -0.080  &  -0.058  &    0.27  &    2.34  &
-0.05  &    1.40  &    1.03  &    0.24  &   -0.20  &    2.23  \\ 
  &      0.11  &    0.07  &   0.003  &   0.004  &    0.05  &    0.09  &
  0.09  &    0.06  &    0.12  &    0.06  &    0.12  &    0.05  \\ 
NGC6266 &    1.88  &    1.88  &  -0.044  &  -0.021  &    0.37  &    2.95  &
-0.96  &    1.00  &    1.55  &    0.38  &    0.56  &    2.12  \\ 
  &      0.12  &    0.09  &   0.003  &   0.004  &    0.06  &    0.10  &
  0.11  &    0.07  &    0.13  &    0.07  &    0.14  &    0.05  \\ 
NGC6284$^1$ &    2.60  &    2.36  &  -0.062  &  -0.038  &    0.35  &    2.53  &
-0.15  &    1.45  &    1.34  &    0.37  &    0.41  &    2.35  \\ 
  &      0.11  &    0.08  &   0.003  &   0.004  &    0.06  &    0.09  &
  0.10  &    0.06  &    0.12  &    0.06  &    0.12  &    0.05  \\ 
NGC6284$^2$ &    2.44  &    2.26  &  -0.058  &  -0.033  &    0.36  &    2.60  &
-0.39  &    1.31  &    1.41  &    0.39  &    0.54  &    2.25  \\ 
  &      0.13  &    0.09  &   0.004  &   0.005  &    0.07  &    0.12  &
  0.12  &    0.07  &    0.17  &    0.09  &    0.19  &    0.07  \\ 
NGC6304 &   -0.91  &    0.34  &   0.037  &   0.063  &    0.70  &    4.84  &
-5.08  &   -1.05  &    3.38  &    0.83  &    2.35  &    1.49  \\ 
  &      0.05  &    0.03  &   0.001  &   0.002  &    0.03  &    0.05  &
  0.04  &    0.03  &    0.07  &    0.04  &    0.08  &    0.03  \\ 
NGC6316 &    0.10  &    0.80  &  -0.015  &   0.007  &    0.61  &    4.48  &
-3.97  &   -0.57  &    2.69  &    0.66  &    1.16  &    1.50  \\ 
  &      0.11  &    0.08  &   0.003  &   0.004  &    0.06  &    0.10  &
  0.10  &    0.06  &    0.14  &    0.07  &    0.15  &    0.06  \\ 
NGC6333 &    3.57  &    2.78  &  -0.093  &  -0.070  &    0.22  &    1.59  &
1.15  &    1.99  &    0.68  &    0.19  &   -0.10  &    2.56  \\ 
  &      0.14  &    0.10  &   0.004  &   0.005  &    0.08  &    0.12  &
  0.13  &    0.08  &    0.17  &    0.09  &    0.18  &    0.07  \\ 
NGC6342$^1$ &    0.29  &    0.85  &  -0.020  &  -0.002  &    0.50  &    4.29  &
-3.37  &   -0.34  &    2.65  &    0.66  &    1.40  &    2.04  \\ 
  &      0.14  &    0.10  &   0.004  &   0.005  &    0.07  &    0.12  &
  0.12  &    0.08  &    0.17  &    0.09  &    0.17  &    0.07  \\ 
NGC6342$^2$ &   -0.11  &    0.73  &  -0.004  &   0.019  &    0.56  &    4.51  &
-3.88  &   -0.53  &    2.82  &    0.73  &    1.56  &    1.86  \\ 
  &      0.06  &    0.04  &   0.002  &   0.002  &    0.04  &    0.06  &
  0.06  &    0.04  &    0.09  &    0.05  &    0.10  &    0.04  \\ 
NGC6352 &   -0.15  &    0.78  &   0.002  &   0.027  &    0.70  &    5.73  &
-5.38  &   -1.25  &    3.28  &    0.73  &    2.17  &    1.33  \\ 
  &      0.19  &    0.14  &   0.006  &   0.007  &    0.11  &    0.18  &
  0.18  &    0.11  &    0.25  &    0.13  &    0.26  &    0.10  \\ 
NGC6356 &   -0.54  &    0.56  &   0.017  &   0.042  &    0.64  &    4.72  &
-4.39  &   -0.72  &    2.86  &    0.75  &    1.73  &    1.60  \\ 
  &      0.05  &    0.04  &   0.002  &   0.002  &    0.03  &    0.05  &
  0.05  &    0.03  &    0.07  &    0.04  &    0.08  &    0.03  \\ 
NGC6362 &    1.74  &    1.64  &  -0.067  &  -0.042  &    0.48  &    3.45  &
-1.64  &    0.58  &    1.56  &    0.41  &    0.39  &    1.97  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.04  &    0.02  &    0.04  &    0.02  \\ 
NGC6388 &    0.15  &    0.98  &   0.019  &   0.045  &    0.51  &    4.01  &
-3.34  &   -0.05  &    2.95  &    0.73  &    1.90  &    1.87  \\ 
  &      0.06  &    0.04  &   0.002  &   0.002  &    0.04  &    0.06  &
  0.06  &    0.04  &    0.09  &    0.05  &    0.10  &    0.04  \\ 
NGC6441$^1$ &    0.17  &    0.98  &   0.023  &   0.049  &    0.58  &    4.02  &
-3.50  &   -0.12  &    3.06  &    0.77  &    1.92  &    1.81  \\ 
  &      0.05  &    0.04  &   0.002  &   0.002  &    0.03  &    0.05  &
  0.05  &    0.03  &    0.08  &    0.04  &    0.08  &    0.03  \\ 
NGC6441$^2$ &    0.15  &    0.93  &   0.020  &   0.047  &    0.58  &    4.00  &
-3.54  &   -0.15  &    3.05  &    0.77  &    1.91  &    1.80  \\ 
  &      0.10  &    0.07  &   0.003  &   0.003  &    0.05  &    0.08  &
  0.09  &    0.05  &    0.11  &    0.06  &    0.11  &    0.04  \\ 
NGC6522 &    2.79  &    2.39  &  -0.061  &  -0.036  &    0.29  &    2.62  &
-0.37  &    1.33  &    1.39  &    0.36  &    0.47  &    2.21  \\ 
  &      0.12  &    0.09  &   0.003  &   0.004  &    0.07  &    0.11  &
  0.11  &    0.07  &    0.15  &    0.08  &    0.15  &    0.06  \\ 
%\enddata
%\end{deluxetable}
%\clearpage
%
%
%\begin{deluxetable}{lrrrrrrrrrrrrr}
%\rotate
%\tabletypesize{\scriptsize}
%\tablecolumns{14}
%\tablewidth{0pc}
%\tablecaption{Table 6 continued}
%\tablehead{\colhead{ID} &
%\colhead{$H\delta_A$} & \colhead{$H\delta_F$}  & \colhead{$CN_1$} & \colhead{$CN_2$} &
%\colhead{Ca4227} & \colhead{G4300}  & \colhead{$H\gamma_A$} & \colhead{$H\gamma_F$} &
%\colhead{Fe4383} & \colhead{Ca4455}  & \colhead{$C_24668$} & \colhead{$H\beta$}}
%\startdata
NGC6528$^1$ &   -1.36  &    0.37  &   0.059  &   0.088  &    0.88  &    4.81  &
-5.75  &   -1.27  &    4.58  &    1.16  &    4.41  &    1.59  \\ 
  &      0.21  &    0.15  &   0.006  &   0.007  &    0.11  &    0.17  &
  0.19  &    0.11  &    0.23  &    0.12  &    0.24  &    0.09  \\ 
NGC6528$^2$ &   -1.45  &    0.30  &   0.063  &   0.093  &    0.89  &    4.82  &
-5.79  &   -1.31  &    4.67  &    1.17  &    4.51  &    1.57  \\ 
  &      0.17  &    0.12  &   0.005  &   0.006  &    0.09  &    0.14  &
  0.15  &    0.09  &    0.19  &    0.10  &    0.19  &    0.08  \\ 
NGC6544 &    1.85  &    1.49  &  -0.056  &  -0.038  &    0.34  &    2.90  &
-1.48  &    0.53  &    1.47  &    0.40  &    0.33  &    1.60  \\ 
  &      0.19  &    0.13  &   0.005  &   0.006  &    0.10  &    0.16  &
  0.17  &    0.11  &    0.24  &    0.12  &    0.26  &    0.10  \\ 
NGC6553 &   -0.91  &    0.33  &   0.042  &   0.071  &    0.69  &    4.68  &
-5.11  &   -1.03  &    3.87  &    0.92  &    3.95  &    1.56  \\ 
  &      0.16  &    0.11  &   0.004  &   0.005  &    0.08  &    0.13  &
  0.14  &    0.09  &    0.19  &    0.10  &    0.20  &    0.07  \\ 
NGC6569 &    0.95  &    1.12  &  -0.044  &  -0.020  &    0.51  &    3.81  &
-2.60  &    0.10  &    1.91  &    0.48  &    0.99  &    1.74  \\ 
  &      0.06  &    0.04  &   0.002  &   0.002  &    0.03  &    0.05  &
  0.06  &    0.04  &    0.08  &    0.04  &    0.10  &    0.04  \\ 
NGC6624$^1$ &   -0.33  &    0.71  &   0.017  &   0.043  &    0.55  &    4.54  &
-4.11  &   -0.50  &    2.89  &    0.75  &    1.77  &    1.68  \\ 
  &      0.06  &    0.04  &   0.002  &   0.002  &    0.03  &    0.05  &
  0.06  &    0.04  &    0.08  &    0.04  &    0.08  &    0.03  \\ 
NGC6624$^2$ &   -0.42  &    0.64  &   0.022  &   0.048  &    0.57  &    4.63  &
-4.18  &   -0.55  &    2.95  &    0.80  &    1.78  &    1.62  \\ 
  &      0.08  &    0.06  &   0.002  &   0.003  &    0.05  &    0.08  &
  0.08  &    0.05  &    0.12  &    0.06  &    0.12  &    0.05  \\ 
NGC6626 &    2.88  &    2.48  &  -0.068  &  -0.044  &    0.30  &    2.41  &
-0.02  &    1.48  &    1.24  &    0.36  &    0.47  &    2.37  \\ 
  &      0.03  &    0.02  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.04  &    0.02  &    0.05  &    0.02  \\ 
NGC6637 &   -0.12  &    0.70  &  -0.009  &   0.014  &    0.60  &    4.76  &
-4.07  &   -0.64  &    2.41  &    0.69  &    1.65  &    1.56  \\ 
  &      0.04  &    0.03  &   0.001  &   0.001  &    0.02  &    0.04  &
  0.04  &    0.02  &    0.05  &    0.03  &    0.06  &    0.02  \\ 
NGC6638 &    1.03  &    1.25  &  -0.026  &  -0.001  &    0.51  &    4.09  &
-2.80  &    0.06  &    2.06  &    0.47  &    1.28  &    1.77  \\ 
  &      0.04  &    0.03  &   0.001  &   0.001  &    0.02  &    0.03  &
  0.03  &    0.02  &    0.05  &    0.02  &    0.05  &    0.02  \\ 
NGC6652 &    1.10  &    1.37  &  -0.040  &  -0.017  &    0.43  &    4.34  &
-2.70  &    0.05  &    1.97  &    0.48  &    1.06  &    2.03  \\ 
  &      0.08  &    0.06  &   0.003  &   0.003  &    0.05  &    0.08  &
  0.08  &    0.05  &    0.12  &    0.06  &    0.13  &    0.05  \\ 
NGC6723 &    2.02  &    1.88  &  -0.057  &  -0.033  &    0.30  &    3.06  &
-0.96  &    0.97  &    1.29  &    0.32  &    0.34  &    2.14  \\ 
  &      0.13  &    0.09  &   0.004  &   0.004  &    0.06  &    0.10  &
  0.11  &    0.07  &    0.14  &    0.07  &    0.14  &    0.05  \\ 
NGC6752 &    3.22  &    2.69  &  -0.085  &  -0.061  &    0.20  &    1.99  &
0.91  &    1.93  &    0.66  &    0.22  &    0.08  &    2.59  \\ 
  &      0.14  &    0.09  &   0.004  &   0.004  &    0.07  &    0.11  &
  0.12  &    0.07  &    0.15  &    0.08  &    0.15  &    0.06  \\ 
NGC7078$^1$ &    4.07  &    3.12  &  -0.100  &  -0.083  &    0.11  &    0.58  &
2.34  &    2.54  &    0.17  &    0.09  &   -0.52  &    2.75  \\ 
  &      0.13  &    0.09  &   0.004  &   0.004  &    0.06  &    0.10  &
  0.11  &    0.07  &    0.13  &    0.07  &    0.14  &    0.05  \\ 
NGC7078$^2$ &    3.91  &    3.01  &  -0.096  &  -0.080  &    0.12  &    0.70  &
2.12  &    2.38  &    0.18  &    0.12  &   -0.43  &    2.67  \\ 
  &      0.12  &    0.08  &   0.003  &   0.004  &    0.06  &    0.09  &
  0.10  &    0.06  &    0.12  &    0.06  &    0.12  &    0.05  \\ 
NGC7089 &    3.29  &    2.67  &  -0.086  &  -0.062  &    0.25  &    2.00  &
0.82  &    1.88  &    0.69  &    0.25  &    0.04  &    2.54  \\ 
  &      0.12  &    0.08  &   0.003  &   0.004  &    0.06  &    0.09  &
  0.10  &    0.06  &    0.13  &    0.07  &    0.13  &    0.05  \\ 
\enddata
\tablenotetext{1}{Measured on the spectrum derived from the smaller
	extraction aperture.  See details in \cite{s05}}
\tablenotetext{2}{Measured on the spectrum derived from the larger
	extraction aperture.  See details in \cite{s05}}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Lick indices and uncertainties for Galactic globular clusters
	from \cite{s05}, continued.}
\tablehead{\colhead{ID} &
\colhead{Mg$_1$}  & \colhead{Mg$_2$} & \colhead{Mg $b$} &
\colhead{Fe5270} & \colhead{Fe5335}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{$Na_D$}  & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
NGC~104  &  0.0569  &  0.1589  &    2.69  &    1.91  &    1.68  &    1.06
&    0.64  &    0.46  &    1.57  &  0.0203  &  0.0581  \\ 
  &            0.0003  &  0.0004  &    0.01  &    0.02  &    0.02  &
  0.01  &    0.01  &    0.01  &    0.01  &  0.0003  &  0.0003  \\ 
NGC1851 &  0.0251  &  0.0829  &    1.35  &    1.40  &    1.12  &    0.67  &
0.46  &    0.22  &    1.21  & -0.0169  &  0.0046  \\ 
  &            0.0005  &  0.0006  &    0.02  &    0.03  &    0.03  &
  0.02  &    0.02  &    0.02  &    0.02  &  0.0005  &  0.0005  \\ 
NGC1904 &  0.0103  &  0.0485  &    0.83  &    0.93  &    0.78  &    0.34  &
0.22  &    0.12  &    0.90  & -0.0111  & -0.0003  \\ 
  &            0.0009  &  0.0011  &    0.05  &    0.05  &    0.06  &
  0.04  &    0.04  &    0.03  &    0.05  &  0.0010  &  0.0009  \\ 
NGC2298 &  0.0070  &  0.0442  &    0.79  &    0.74  &    0.63  &    0.24  &
0.18  &    0.18  &    1.96  & -0.0122  &  0.0005  \\ 
  &            0.0013  &  0.0016  &    0.07  &    0.07  &    0.08  &
  0.06  &    0.05  &    0.05  &    0.07  &  0.0014  &  0.0013  \\ 
NGC2808 &  0.0231  &  0.0844  &    1.33  &    1.41  &    1.16  &    0.70  &
0.51  &    0.35  &    1.46  &  0.0098  &  0.0224  \\ 
  &            0.0018  &  0.0021  &    0.09  &    0.10  &    0.11  &
  0.08  &    0.07  &    0.07  &    0.10  &  0.0020  &  0.0017  \\ 
NGC3201 &  0.0079  &  0.0617  &    1.14  &    1.09  &    0.89  &    0.58  &
0.32  &    0.03  &    3.89  & -0.0037  & -0.0217  \\ 
  &            0.0017  &  0.0019  &    0.08  &    0.09  &    0.10  &
  0.07  &    0.06  &    0.06  &    0.08  &  0.0017  &  0.0015  \\ 
NGC5286 &  0.0149  &  0.0585  &    0.96  &    0.92  &    0.80  &    0.38  &
0.30  &    0.23  &    1.73  & -0.0052  &  0.0077  \\ 
  &            0.0010  &  0.0012  &    0.05  &    0.05  &    0.06  &
  0.05  &    0.04  &    0.03  &    0.05  &  0.0010  &  0.0009  \\ 
NGC5904 &  0.0212  &  0.0759  &    1.25  &    1.20  &    1.01  &    0.56  &
0.41  &    0.20  &    0.82  &  0.0039  &  0.0150  \\ 
  &            0.0006  &  0.0007  &    0.03  &    0.03  &    0.04  &
  0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0006  \\ 
NGC5927 &  0.0759  &  0.2029  &    3.42  &    2.33  &    1.98  &    1.25  &
0.87  &    0.85  &    4.45  &  0.0233  &  0.0648  \\ 
  &            0.0017  &  0.0021  &    0.08  &    0.09  &    0.10  &
  0.07  &    0.06  &    0.05  &    0.08  &  0.0016  &  0.0014  \\ 
NGC5946 &  0.0243  &  0.0649  &    0.89  &    0.97  &    0.64  &    0.37  &
0.42  &    0.32  &    3.00  & -0.0109  & -0.0098  \\ 
  &            0.0011  &  0.0013  &    0.05  &    0.06  &    0.07  &
  0.05  &    0.04  &    0.04  &    0.05  &  0.0011  &  0.0009  \\ 
NGC5986 &  0.0129  &  0.0572  &    0.92  &    0.89  &    0.72  &    0.39  &
0.32  &    0.21  &    2.59  &  0.0008  & -0.0016  \\ 
  &            0.0005  &  0.0006  &    0.02  &    0.03  &    0.03  &
  0.02  &    0.02  &    0.02  &    0.02  &  0.0005  &  0.0005  \\ 
NGC6121 &  0.0245  &  0.0883  &    1.58  &    1.21  &    0.98  &    0.57  &
0.47  &    0.35  &    1.79  &  0.0211  &  0.0103  \\ 
  &            0.0008  &  0.0010  &    0.04  &    0.05  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0008  \\ 
NGC6171 &  0.0396  &  0.1191  &    2.05  &    1.57  &    1.24  &    0.71  &
0.51  &    0.48  &    1.66  &  0.0130  &  0.0136  \\ 
  &            0.0014  &  0.0016  &    0.06  &    0.07  &    0.08  &
  0.06  &    0.04  &    0.04  &    0.06  &  0.0012  &  0.0011  \\ 
NGC6218 &  0.0162  &  0.0706  &    1.29  &    1.04  &    0.81  &    0.41  &
0.33  &    0.33  &    0.66  & -0.0045  &  0.0034  \\ 
  &            0.0004  &  0.0005  &    0.02  &    0.02  &    0.02  &
  0.02  &    0.01  &    0.01  &    0.02  &  0.0004  &  0.0004  \\ 
NGC6235 &  0.0244  &  0.0862  &    1.16  &    1.41  &    1.18  &    0.66  &
0.65  &    0.42  &    3.38  & -0.0113  &  0.0140  \\ 
  &            0.0003  &  0.0004  &    0.01  &    0.02  &    0.02  &
  0.01  &    0.01  &    0.01  &    0.01  &  0.0003  &  0.0003  \\ 
NGC6254 &  0.0135  &  0.0594  &    0.90  &    0.95  &    0.76  &    0.36  &
0.35  &    0.26  &    1.32  &  0.0073  &  0.0126  \\ 
  &            0.0009  &  0.0011  &    0.04  &    0.05  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0008  &  0.0007  \\ 
NGC6266 &  0.0240  &  0.0902  &    1.54  &    1.34  &    1.12  &    0.64  &
0.51  &    0.49  &    2.35  &  0.0023  &  0.0139  \\ 
  &            0.0011  &  0.0013  &    0.05  &    0.05  &    0.06  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0008  \\ 
NGC6284$^1$ &  0.0258  &  0.0916  &    1.50  &    1.26  &    1.03  &    0.61  &
0.45  &    0.39  &    2.03  & -0.0101  &  0.0111  \\ 
  &            0.0010  &  0.0012  &    0.04  &    0.05  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0008  \\ 
NGC6284$^2$ &  0.0305  &  0.0966  &    1.52  &    1.32  &    1.07  &    0.66  &
0.50  &    0.42  &    2.12  & -0.0082  &  0.0081  \\ 
  &            0.0014  &  0.0016  &    0.06  &    0.07  &    0.08  &
  0.06  &    0.04  &    0.04  &    0.05  &  0.0012  &  0.0010  \\ 
NGC6304 &  0.0664  &  0.1835  &    3.17  &    2.15  &    1.82  &    1.13  &
0.82  &    0.81  &    3.74  &  0.0149  &  0.0276  \\ 
  &            0.0006  &  0.0007  &    0.03  &    0.03  &    0.04  &
  0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0006  \\ 
NGC6316 &  0.0544  &  0.1547  &    2.54  &    1.83  &    1.44  &    0.96  &
0.78  &    0.71  &    4.63  &  0.0051  &  0.0392  \\ 
  &            0.0011  &  0.0013  &    0.05  &    0.06  &    0.07  &
  0.05  &    0.04  &    0.03  &    0.05  &  0.0010  &  0.0009  \\ 
NGC6333 &  0.0149  &  0.0500  &    0.78  &    0.78  &    0.60  &    0.33  &
0.22  &    0.04  &    1.89  &  0.0003  & -0.0207  \\ 
  &            0.0013  &  0.0016  &    0.06  &    0.07  &    0.08  &
  0.06  &    0.04  &    0.04  &    0.06  &  0.0012  &  0.0010  \\ 
NGC6342$^1$ &  0.0274  &  0.1213  &    2.47  &    1.57  &    1.45  &    0.72  &
0.56  &    0.41  &    2.68  & -0.0068  &  0.0097  \\ 
  &            0.0013  &  0.0015  &    0.06  &    0.07  &    0.08  &
  0.06  &    0.04  &    0.04  &    0.06  &  0.0012  &  0.0010  \\ 
NGC6342$^2$ &  0.0406  &  0.1387  &    2.55  &    1.76  &    1.52  &    0.87  &
0.63  &    0.54  &    2.85  & -0.0059  &  0.0114  \\ 
  &            0.0008  &  0.0010  &    0.04  &    0.04  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.05  &  0.0009  &  0.0008  \\ 
NGC6352 &  0.0548  &  0.1607  &    2.92  &    1.85  &    1.71  &    1.17  &
0.72  &    0.65  &    3.22  & -0.0044  &  0.0142  \\ 
  &            0.0020  &  0.0024  &    0.10  &    0.11  &    0.12  &
  0.09  &    0.07  &    0.07  &    0.11  &  0.0020  &  0.0017  \\ 
NGC6356 &  0.0640  &  0.1726  &    2.87  &    1.99  &    1.70  &    1.09  &
0.70  &    0.62  &    3.53  &  0.0132  &  0.0311  \\ 
  &            0.0006  &  0.0007  &    0.03  &    0.03  &    0.04  &
  0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0006  \\ 
NGC6362 &  0.0322  &  0.1098  &    1.94  &    1.37  &    1.03  &    0.68  &
0.49  &    0.33  &    8.80  &  0.0256  &  0.0539  \\ 
  &            0.0003  &  0.0004  &    0.02  &    0.02  &    0.02  &
  0.01  &    0.01  &    0.01  &    0.01  &  0.0003  &  0.0003  \\ 
NGC6388 &  0.0489  &  0.1430  &    2.20  &    2.09  &    1.75  &    1.16  &
0.77  &    0.69  &    3.65  &  0.0151  &  0.0372  \\ 
  &            0.0008  &  0.0010  &    0.04  &    0.04  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0008  &  0.0007  \\ 
NGC6441$^1$ &  0.0601  &  0.1640  &    2.64  &    2.13  &    1.79  &    1.15  &
0.81  &    0.79  &    3.97  &  0.0046  &  0.0305  \\ 
  &            0.0007  &  0.0008  &    0.03  &    0.04  &    0.04  &
  0.03  &    0.02  &    0.02  &    0.03  &  0.0007  &  0.0006  \\ 
NGC6441$^2$ &  0.0602  &  0.1651  &    2.65  &    2.13  &    1.78  &    1.15  &
0.81  &    0.78  &    3.97  &  0.0173  &  0.0349  \\ 
  &            0.0009  &  0.0011  &    0.04  &    0.04  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.03  &  0.0008  &  0.0007  \\ 
NGC6522 &  0.0394  &  0.1040  &    1.48  &    1.41  &    1.11  &    0.68  &
0.60  &    0.60  &    2.89  &  0.0038  &  0.0130  \\ 
  &            0.0012  &  0.0014  &    0.05  &    0.06  &    0.07  &
  0.05  &    0.03  &    0.03  &    0.04  &  0.0010  &  0.0008  \\ 
%\enddata
%\end{deluxetable}
%\clearpage
%
%
%\begin{deluxetable}{lrrrrrrrrrrr}
%\rotate
%\tabletypesize{\scriptsize}
%\tablecolumns{13}
%\tablewidth{0pc}
%\tablecaption{Table 6 continued.}
%\tablehead{\colhead{ID} &
%\colhead{Mg$_1$}  & \colhead{Mg$_2$} & \colhead{Mg $b$} &
%\colhead{Fe5270} & \colhead{Fe5335}  & \colhead{Fe5406} & \colhead{Fe5709} &
%\colhead{Fe5782} & \colhead{$Na_D$}  & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
%\startdata
NGC6528$^1$ &  0.1041  &  0.2515  &    3.80  &    2.77  &    2.42  &    1.67  &
1.03  &    0.80  &    4.96  &  0.0313  &  0.1118  \\ 
  &            0.0019  &  0.0023  &    0.09  &    0.09  &    0.10  &
  0.08  &    0.06  &    0.06  &    0.07  &  0.0016  &  0.0015  \\ 
NGC6528$^2$ &  0.1025  &  0.2489  &    3.76  &    2.80  &    2.42  &    1.69  &
1.01  &    0.80  &    5.00  &  0.0324  &  0.1087  \\ 
  &            0.0015  &  0.0019  &    0.07  &    0.08  &    0.09  &
  0.06  &    0.05  &    0.05  &    0.06  &  0.0014  &  0.0012  \\ 
NGC6544 &  0.0413  &  0.0934  &    1.00  &    1.37  &    1.07  &    0.65  &
0.55  &    0.63  &    2.14  & -0.0079  & -0.0053  \\ 
  &            0.0020  &  0.0024  &    0.09  &    0.10  &    0.12  &
  0.09  &    0.07  &    0.06  &    0.08  &  0.0018  &  0.0016  \\ 
NGC6553 &  0.0944  &  0.2420  &    3.82  &    2.74  &    2.20  &    1.68  &
1.01  &    1.13  &    3.59  &  0.0231  &  0.0900  \\ 
  &            0.0015  &  0.0018  &    0.07  &    0.08  &    0.09  &
  0.06  &    0.05  &    0.05  &    0.06  &  0.0014  &  0.0012  \\ 
NGC6569 &  0.0454  &  0.1341  &    2.14  &    1.50  &    1.30  &    0.81  &
0.56  &    0.55  &    3.71  &  0.0083  &  0.0579  \\ 
  &            0.0008  &  0.0010  &    0.04  &    0.04  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.03  &  0.0008  &  0.0007  \\ 
NGC6624$^1$ &  0.0540  &  0.1546  &    2.58  &    1.94  &    1.62  &    1.05  &
0.72  &    0.61  &    2.22  & -0.0017  &  0.0421  \\ 
  &            0.0007  &  0.0008  &    0.03  &    0.04  &    0.04  &
  0.03  &    0.02  &    0.02  &    0.03  &  0.0006  &  0.0006  \\ 
NGC6624$^2$ &  0.0522  &  0.1537  &    2.56  &    1.96  &    1.61  &    1.04  &
0.75  &    0.63  &    2.23  & -0.0031  &  0.0369  \\ 
  &            0.0010  &  0.0012  &    0.05  &    0.06  &    0.07  &
  0.05  &    0.04  &    0.04  &    0.07  &  0.0012  &  0.0011  \\ 
NGC6626 &  0.0229  &  0.0906  &    1.49  &    1.15  &    1.05  &    0.57  &
0.47  &    0.40  &    1.79  &  0.0147  &  0.0393  \\ 
  &            0.0004  &  0.0004  &    0.02  &    0.02  &    0.02  &
  0.02  &    0.01  &    0.01  &    0.01  &  0.0004  &  0.0003  \\ 
NGC6637 &  0.0498  &  0.1526  &    2.51  &    1.76  &    1.47  &    0.97  &
0.59  &    0.43  &    2.97  &  0.0201  &  0.0656  \\ 
  &            0.0005  &  0.0005  &    0.02  &    0.02  &    0.03  &
  0.02  &    0.01  &    0.01  &    0.02  &  0.0004  &  0.0004  \\ 
NGC6638 &  0.0429  &  0.1311  &    2.03  &    1.64  &    1.34  &    0.89  &
0.60  &    0.61  &    2.76  &  0.0070  &  0.0536  \\ 
  &            0.0004  &  0.0005  &    0.02  &    0.02  &    0.02  &
  0.02  &    0.01  &    0.01  &    0.01  &  0.0004  &  0.0003  \\ 
NGC6652 &  0.0253  &  0.1080  &    2.06  &    1.50  &    1.27  &    0.68  &
0.53  &    0.41  &    1.97  & -0.0175  &  0.0031  \\ 
  &            0.0011  &  0.0013  &    0.05  &    0.06  &    0.07  &
  0.05  &    0.04  &    0.04  &    0.05  &  0.0011  &  0.0010  \\ 
NGC6723 &  0.0188  &  0.0830  &    1.46  &    1.17  &    0.91  &    0.53  &
0.41  &    0.24  &    4.32  & -0.0118  &  0.0027  \\ 
  &            0.0011  &  0.0013  &    0.05  &    0.05  &    0.06  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0008  \\ 
NGC6752 &  0.0109  &  0.0535  &    0.94  &    0.87  &    0.74  &    0.32  &
0.24  &    0.15  &    0.76  & -0.0049  &  0.0167  \\ 
  &            0.0012  &  0.0014  &    0.06  &    0.06  &    0.07  &
  0.05  &    0.04  &    0.04  &    0.05  &  0.0010  &  0.0009  \\ 
NGC7078$^1$ &  0.0089  &  0.0372  &    0.56  &    0.48  &    0.46  &    0.10  &
0.05  &    0.14  &    1.57  &  0.0036  & -0.0129  \\ 
  &            0.0011  &  0.0014  &    0.05  &    0.05  &    0.06  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0009  \\ 
NGC7078$^2$ &  0.0085  &  0.0369  &    0.59  &    0.50  &    0.45  &    0.14  &
0.08  &    0.12  &    1.58  & -0.0027  & -0.0203  \\ 
  &            0.0010  &  0.0012  &    0.04  &    0.05  &    0.05  &
  0.04  &    0.03  &    0.03  &    0.03  &  0.0008  &  0.0007  \\ 
NGC7089 &  0.0138  &  0.0568  &    0.95  &    0.95  &    0.80  &    0.42  &
0.25  &    0.15  &    0.98  & -0.0068  & -0.0008  \\ 
  &            0.0010  &  0.0012  &    0.05  &    0.05  &    0.06  &
  0.04  &    0.03  &    0.03  &    0.04  &  0.0009  &  0.0008  \\ 
\enddata
\tablenotetext{1}{Measured on the spectrum derived from the smaller
	extraction aperture.  See details in \cite{s05}}
\tablenotetext{2}{Measured on the spectrum derived from the larger
	extraction aperture.  See details in \cite{s05}}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{Lick indices for M~31 Globular clusters.  Sample only.  The
	full table is available in the electronic version.}
\tablehead{\colhead{ID} &
\colhead{$CN_1$} & \colhead{$CN_2$} &
\colhead{Ca4227} & \colhead{G4300}  & 
\colhead{Fe4383} & \colhead{Ca4455}  & \colhead{Fe4531} &
\colhead{$C_24668$} & \colhead{$H\beta$} &
\colhead{Fe5015} & \colhead{Mg$_1$}}
\startdata
B001-G039 &   0.003  &   0.024  &    0.65  &    4.92  &    2.95  &    0.80
&    2.48  &    2.06  &    1.68  &    3.48  &  0.0522  \\
  &     0.008  &   0.010  &    0.15  &    0.23  &    0.34  &    0.16  &
  0.23  &    0.32  &    0.12  &    0.24  &  0.0023   \\
B002-G043 &  -0.089  &  -0.073  &    0.05  &    0.82  &    0.13  &    0.07
&    0.66  &    0.18  &    2.55  &    0.53  &  0.0099  \\
  &     0.004  &   0.006  &    0.09  &    0.15  &    0.24  &    0.11  &
  0.17  &    0.24  &    0.09  &    0.20  &  0.0020   \\
B003-G045 &  -0.075  &  -0.057  &    0.25  &    1.74  &    0.71  &    0.19
&    1.31  &    0.30  &    2.68  &    1.33  &  0.0161  \\
  &     0.005  &   0.007  &    0.10  &    0.17  &    0.29  &    0.13  &
  0.19  &    0.28  &    0.11  &    0.23  &  0.0023   \\
B004-G050 &   0.014  &   0.035  &    0.56  &    4.14  &    2.55  &    0.76
&    2.63  &    2.45  &    1.78  &    3.47  &  0.0478  \\
  &     0.005  &   0.006  &    0.09  &    0.14  &    0.22  &    0.11  &
  0.15  &    0.22  &    0.09  &    0.18  &  0.0018   \\
B005-G052 &   0.042  &   0.066  &    0.65  &    4.47  &    2.43  &    0.51
&    2.51  &    2.10  &    1.48  &    3.69  &  0.0561  \\
  &     0.005  &   0.006  &    0.10  &    0.15  &    0.23  &    0.12  &
  0.17  &    0.25  &    0.10  &    0.21  &  0.0021   \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Lick indices for M~31 Globular Clusters.  Sample only.  The
	full table is available in the electronic version.}
\tablehead{\colhead{ID} & 
\colhead{Mg$_2$} & \colhead{Mg $b$} &
\colhead{Fe5270} & \colhead{Fe5335}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{$Na_D$}  & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
B001-G039 &  0.1604  &    2.63  &    2.02  &    1.68  &    1.21  &    0.69
&    0.65  &    3.31  &  0.0262  &  0.0509  \\
  &            0.0027  &    0.11  &    0.12  &    0.13  &    0.10  &
  0.07  &    0.07  &    0.09  &  0.0020  &  0.0016  \\
B002-G043 &  0.0410  &    0.62  &    0.44  &    0.59  &    0.37  &    0.08
&    0.14  &    1.02  &  0.0094  & -0.0029  \\
  &            0.0023  &    0.10  &    0.11  &    0.13  &    0.09  &
  0.08  &    0.08  &    0.12  &  0.0022  &  0.0018  \\
B003-G045 &  0.0588  &    0.91  &    0.87  &    0.77  &    0.52  &    0.41
&    0.24  &    1.49  &  0.0106  & -0.0038  \\
  &            0.0026  &    0.11  &    0.12  &    0.14  &    0.10  &
  0.09  &    0.08  &    0.13  &  0.0025  &  0.0020  \\
B004-G050 &  0.1480  &    2.27  &    2.04  &    1.66  &    1.13  &    0.67
&    0.41  &    2.06  &  0.0232  &  0.0372  \\
  &            0.0021  &    0.08  &    0.09  &    0.11  &    0.08  &
  0.06  &    0.06  &    0.09  &  0.0018  &  0.0015  \\
B005-G052 &  0.1590  &    2.51  &    2.11  &    1.64  &    1.11  &    0.70
&    0.54  &    2.94  &  0.0237  &  0.0374  \\
  &            0.0025  &    0.10  &    0.11  &    0.12  &    0.09  &
  0.07  &    0.07  &    0.09  &  0.0020  &  0.0017  \\
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Conversion between Tololo and Indo-US Lick/IDS index
	systems, for indices not modeled by \cite{s07}, with associated
		uncertainties.}
\tablehead{\colhead{Index} & \colhead{Ca4455} & 
\colhead{Mg$_1$}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{NaD}     & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
Conversion$^1$ & -0.05 & -0.01 & -0.02 & -0.02 & -0.029 &  0.10 & -0.006 & -0.02 \\
r.m.s.         &  0.03 & 0.02 & 0.04 &  0.02 &  0.008 & 0.07 & 0.004 & 0.03 \\
\enddata
\tablenotetext{1}{Zero point = $I_{Tololo} - I_{Indo-US}$} 
\label{convmw}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Conversion between Hectospec and Indo-US Lick/IDS index
	systems, for indices not modeled by \cite{s07}, with associated
		uncertainties.}
\tablehead{\colhead{Index} & \colhead{Ca4455} &  \colhead{Fe4531} &
\colhead{Mg$_1$}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{NaD}     & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
Conversion$^1$ & 0.03 & -0.11 & 0.02 & -0.06 & -0.03 & -0.004 & -0.03 &
-0.002 & -0.002 \\
r.m.s.         & 0.07 &  0.21 & 0.01 & 0.09 &  0.07 &  0.036 & 0.13 & 0.005
& 0.005 \\
\enddata
\tablenotetext{1}{Zero point = $I_{Hectospec} - I_{Indo-US}$} 
\label{convm31}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Conversion between Indo-US and standard Lick/IDS index
	systems, for indices not modeled by \cite{s07}, with associated
		uncertainties.}
\tablehead{\colhead{Index} & \colhead{Ca4455} & \colhead{Fe4531} &
\colhead{Mg$_1$}  & \colhead{Fe5406} & \colhead{Fe5709} &
\colhead{Fe5782} & \colhead{NaD}     & \colhead{$TiO_1$} & \colhead{$TiO_2$}}
\startdata
Conversion$^1$ & -0.28 & -0.05 & -0.009 & 0.08 & -0.03 & -0.03 & -0.08 &
-0.0015 & 0.003 \\
r.m.s.         &  0.25 &  0.31 & 0.022 & 0.35 &  0.17 &  0.13 & 0.25 &
0.0084 & 0.012 \\
\enddata
\tablenotetext{1}{Zero point = $I_{Indo-US} - I_{Worthey94}$} 
\label{conv}
\end{deluxetable}
